A P-Adaptive Hybridizable Discontinuous Galerkin Spectral Element Method for Electrostatic Particle-in-Cell Simulations

This paper presents a p-adaptive high-order hybridizable discontinuous Galerkin spectral element method (HDG-SEM) for solving the Poisson equation in electrostatic plasma simulations using particle-in-cell (PIC) schemes. This approach enables element-local refinement of the polynomial degree, concentrating computational effort specifically in regions with strong gradients. Thus, the method significantly reduces the global number of degrees of freedom compared to uniform high-order methods. The proposed method is implemented in the open-source framework PICLas and validated through a series of benchmark test cases, including a dielectric sphere and a one-dimensional plasma sheath. Finally, a two-dimensional axisymmetric simulation of an ion optic demonstrates the method's capability to efficiently model complex plasma phenomena but also highlights current limitations.

==> pgfplots/convtest-dielectric-sphere-single.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=0.6\textwidth,
      height=0.4\textwidth,
      xmode=log,
      ymode=log,
      xlabel={Degrees of Freedom},
      ylabel={$ \lVert \varphi-\varphi_h \rVert_{L^2(\Omega)} $},%\big/ \lVert \varphi \rVert_{L^2(\Omega)} $},
      ymin=1e-9, ymax=2e-2,
      ytick={1e-8, 1e-6, 1e-4, 1e-2},
      yticklabels={$10^{-8}$, $10^{-6}$, $10^{-4}$, $10^{-2}$},
      scaled ticks=false,
      legend style={
        at={(1.02,1)}, anchor=north west,
        draw=none, fill=none, font=\footnotesize,
      },
      legend cell align=left,
      legend columns=1,
    ]
    % Uniform order (NX-X) - solid lines
    \addplot[mark=o       , color=col1, thick, solid, forget plot] table[x=nDOFs, y=L2, col sep=comma]{data/dielectric-sphere/norms-N2-2.csv};
    \addplot[mark=+       , color=col2, thick, dashed, forget plot] table[x=nDOFs, y=L2, col sep=comma]{data/dielectric-sphere/norms-N3-3.csv};
    \addplot[mark=square  , color=col3, thick, dashed, forget plot] table[x=nDOFs, y=L2, col sep=comma]{data/dielectric-sphere/norms-N4-4.csv};
    \addplot[mark=triangle, color=col4, thick, dashed, forget plot] table[x=nDOFs, y=L2, col sep=comma]{data/dielectric-sphere/norms-N5-5.csv};

    % P-adapted (NX-2) - dashed lines
    \addplot[mark=+       , color=col2, thick, solid, forget plot] table[x=nDOFs, y=L2, col sep=comma]{data/dielectric-sphere/norms-N3-2.csv};
    \addplot[mark=square  , color=col3, thick, solid, forget plot] table[x=nDOFs, y=L2, col sep=comma]{data/dielectric-sphere/norms-N4-2.csv};
    \addplot[mark=triangle, color=col4, thick, solid, forget plot] table[x=nDOFs, y=L2, col sep=comma]{data/dielectric-sphere/norms-N5-2.csv};

    % Legend for polynomial order N
    \addlegendimage{mark=o, color=col1, thick, only marks}
    \addlegendentry{$N=2$}
    \addlegendimage{mark=+, color=col2, thick, only marks}
    \addlegendentry{$N=3$}
    \addlegendimage{mark=square, color=col3, thick, only marks}
    \addlegendentry{$N=4$}
    \addlegendimage{mark=triangle, color=col4, thick, only marks}
    \addlegendentry{$N=5$}

    % Spacer
    \addlegendimage{empty legend}
    \addlegendentry{}

    % Legend for line style
    \addlegendimage{draw=black, thick, dashed, no marks}
    \addlegendentry{Uniform}
    \addlegendimage{draw=black, thick, solid, no marks}
    \addlegendentry{$p$-adapted}

  \end{axis}
\end{tikzpicture}

==> pgfplots/diel-sphere.tex <==
\begin{tikzpicture}
  \begin{axis}[
    hide axis,
    axis equal image,
    view={0}{0},
    xmin=0,
    xmax=659,
    ymin=0,
    ymax=654,
    colorbar right,
    colormap={rgb}{rgb255=(81,87,110) rgb255=(0,0,255) rgb255=(0,255,255) rgb255=(0,255,0) rgb255=(255,255,0) rgb255=(255,0,0) rgb255=(224,0,255)},
    %colormap name=viridis,
    point meta min=0.25, point meta max=2.5,
    colorbar style={
      ytick={0.5, 1.0, 1.5, 2.0, 2.5},
      title={$|\bm{E}| / \SI{}{\volt}$}, title style={},
      major tick length=2pt,
    },
  ]
    \addplot graphics [xmin=0,xmax=659,ymin=0,ymax=654]{images/dielectric-sphere.png};
  \end{axis}
\end{tikzpicture}


==> pgfplots/ion-optic-mesh.tex <==
\begin{tikzpicture}%[scale=1]
\begin{axis}[
%height=16cm,
width=12cm,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
axis equal image,
axis x line*=bottom,  % Only draw the bottom x-axis
axis y line*=left,    % Only draw the left y-axis
xtick align=outside,    % Optional: puts ticks on the outside of the line
ytick align=outside,
%axis line style={draw=none},
%tick style={draw=none},
%axis on top,
view={0}{0},
ymin=0,
ymax=468,
xmin=0,
xmax=1400,
xtick={0,
  \pgfkeysvalueof{/pgfplots/xmax}*2/5.85,
  \pgfkeysvalueof{/pgfplots/xmax}*2.25/5.85,
  \pgfkeysvalueof{/pgfplots/xmax}*2.85/5.85,
  \pgfkeysvalueof{/pgfplots/xmax}*3.85/5.85,
  \pgfkeysvalueof{/pgfplots/xmax}
},
xticklabels={0,2,\hspace{11pt}{2.25},2.85,3.85,5.85},
ytick={0,
  \pgfkeysvalueof{/pgfplots/ymax}*0.625/1.95,
  \pgfkeysvalueof{/pgfplots/ymax}*0.95/1.95,
  \pgfkeysvalueof{/pgfplots/ymax}
},
yticklabels={0,0.625,0.95,1.95},
xlabel={$x \cdot 10^3 / \si{\meter}$},
ylabel={$r \cdot 10^3 / \si{\meter}$},
% TODO Better colormap
%colormap={cb}{
%	rgb255(0cm)=(255,255,255);rgb255(0.9999cm)=(255,255,255);
%	rgb255(1cm)=(200,233,193);rgb255(1.9999cm)=(200,233,193);
%	rgb255(2cm)=(117,196,119);rgb255(2.9999cm)=(117,196,119);
%	rgb255(3cm)=(35,139,69);rgb255(3.9999cm)=(35,139,69);
%	rgb255(4cm)=(0,68,27);rgb255(5cm)=(0,68,27)
%},
%colorbar,
%colorbar style={
%	font=\small,
%    tick style={color=black},
%	anchor=south west,
%	at={(rel axis cs:1.05, 0.55)},
%	title={$N$},
%	title style={xshift=0pt,yshift=-5pt},
%    height=0.45*\pgfkeysvalueof{/pgfplots/parent axis height},
%},
%point meta min=0.5,
%point meta max=5.5,
%colorbar style={ytick={1,2,3,4,5},scaled ticks=false},
]
\pgfmathsetmacro{\Xa}{2.00/5.85*\pgfkeysvalueof{/pgfplots/xmax}}
\pgfmathsetmacro{\Xb}{2.25/5.85*\pgfkeysvalueof{/pgfplots/xmax}}
\pgfmathsetmacro{\Xc}{2.85/5.85*\pgfkeysvalueof{/pgfplots/xmax}}
\pgfmathsetmacro{\Xd}{3.85/5.85*\pgfkeysvalueof{/pgfplots/xmax}}
\pgfmathsetmacro{\Xe}{\pgfkeysvalueof{/pgfplots/xmax}}
\pgfmathsetmacro{\Ya}{(0.950/1.95)*\pgfkeysvalueof{/pgfplots/ymax}}
\pgfmathsetmacro{\Yb}{(0.625/1.95)*\pgfkeysvalueof{/pgfplots/ymax}}
\pgfmathsetmacro{\Yc}{\pgfkeysvalueof{/pgfplots/ymax}}
\addplot graphics [xmin=0,xmax=\Xe,ymin=0,ymax=\pgfkeysvalueof{/pgfplots/ymax}]{images/ion-optic-mesh.png};
\draw[col3,very thick] (axis cs:0,\Yc) -- (axis cs:0,0) node[midway,right,fill=white] {Inflow};
\draw[col4,very thick] (0,\Yc) -- (\Xa,\Yc) node[midway,below,fill=white] {Symmetry};
\draw[col2,very thick] (\Xa,\Yc) -- (\Xa,\Ya) -- (\Xb,\Ya) node[midway,below,fill=white] {1st grid} -- (\Xb,\Yc);
\draw[col4,very thick] (\Xb,\Yc) -- (\Xc,\Yc);
\draw[col1,very thick] (\Xc,\Yc) -- (\Xc,\Yb) -- (\Xd,\Yb) node[midway,below,fill=white] {2nd grid}-- (\Xd,\Yc);
\draw[col4,very thick] (\Xd,\Yc) -- (\Xe,\Yc);
\draw[col5,very thick] (\Xe,\Yc) -- (\Xe,0) node[midway,left,fill=white] {Outflow};
\draw[col4,very thick] (\Xe,0) -- (0,0) node[pos=0.82,above,fill=white] {Symmetry};
\end{axis}

% Phi scale: -300 - 1300
% rho scale: 0 - 0.06
\end{tikzpicture}

==> pgfplots/ion-optic-poly-degree.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 4,
        vertical sep=1.0cm,
    },
    width=12cm,
    axis equal image,
    hide axis,
    view={0}{0},
    ymin=0,
    ymax=468,
    xmin=0,
    xmax=1400,
]

\nextgroupplot[title={$N_{\max}=2$}]
\addplot graphics [xmin=0,xmax=1400,ymin=0,ymax=468]{images/ion-optic-N-2.png};

\nextgroupplot[title={$N_{\max}=3$}]
\addplot graphics [xmin=0,xmax=1400,ymin=0,ymax=468]{images/ion-optic-N-3.png};

\nextgroupplot[title={$N_{\max}=4$}]
\addplot graphics [xmin=0,xmax=1400,ymin=0,ymax=468]{images/ion-optic-N-4.png};

\nextgroupplot[title={$N_{\max}=5$}]
\addplot graphics [xmin=0,xmax=1400,ymin=0,ymax=468]{images/ion-optic-N-5.png};

\end{groupplot}

% Standalone colorbar - compute height from groupplot
\path let \p1=(group c1r1.north), \p2=(group c1r4.south) in
    \pgfextra{\pgfmathsetlengthmacro{\colorbarheight}{\y1-\y2}
              \global\let\colorbarheight\colorbarheight};

\begin{axis}[
    at={($(group c1r1.north east)!0.5!(group c1r4.south east)$)},
    anchor=west,
    xshift=0.5cm,
    hide axis,
    scale only axis,
    width=0pt,
    height=0.3*\colorbarheight,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    colormap={cb}{
        rgb255(0cm)=(255,255,255);rgb255(0.9999cm)=(255,255,255);
        rgb255(1cm)=(200,233,193);rgb255(1.9999cm)=(200,233,193);
        rgb255(2cm)=(117,196,119);rgb255(2.9999cm)=(117,196,119);
        rgb255(3cm)=(35,139,69);rgb255(3.9999cm)=(35,139,69);
        rgb255(4cm)=(0,68,27);rgb255(5cm)=(0,68,27)
    },
    point meta min=0.5,
    point meta max=5.5,
    colorbar right,
    every colorbar/.append style={
        font=\small,
        title={$N$},
        title style={xshift=0pt,yshift=-5pt},
        ytick={1,2,3,4,5},
        yticklabels={1,2,3,4,5},
        ytick style={draw=none},
    },
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> pgfplots/ion-optic-solution.tex <==
\begin{tikzpicture}%[scale=1]
\begin{axis}[
%height=16cm,
width=12cm,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
axis equal image,
axis x line*=bottom,  % Only draw the bottom x-axis
axis y line*=left,    % Only draw the left y-axis
xtick align=outside,    % Optional: puts ticks on the outside of the line
ytick align=outside,
axis line style={draw=none},
%tick style={draw=none},
%axis on top,
view={0}{0},
ymin=0,
ymax=936,
xmin=0,
xmax=1400,
xtick={0,
  \pgfkeysvalueof{/pgfplots/xmax}*2/5.85,
  \pgfkeysvalueof{/pgfplots/xmax}*2.25/5.85,
  \pgfkeysvalueof{/pgfplots/xmax}*2.85/5.85,
  \pgfkeysvalueof{/pgfplots/xmax}*3.85/5.85,
  \pgfkeysvalueof{/pgfplots/xmax}
},
xticklabels={0,2,\hspace{11pt}{2.25},2.85,3.85,5.85},
ytick={0,
  \pgfkeysvalueof{/pgfplots/ymax}*0.5*(1-0.95/1.95),
  \pgfkeysvalueof{/pgfplots/ymax}*0.5*(1-0.625/1.95),
  \pgfkeysvalueof{/pgfplots/ymax}*0.5,
  \pgfkeysvalueof{/pgfplots/ymax}*0.5*(1+0.625/1.95),
  \pgfkeysvalueof{/pgfplots/ymax}*0.5*(1+0.95/1.95),
  \pgfkeysvalueof{/pgfplots/ymax}
},
yticklabels={-1.95,-0.95,-0.625,0,0.625,0.95,1.95},
xlabel={$x \cdot 10^3 / \si{\meter}$},
ylabel={$r \cdot 10^3 / \si{\meter}$},
colormap={rgb}{rgb255=(0,0,255) rgb255=(0,255,255) rgb255=(0,255,0) rgb255=(255,255,0) rgb255=(255,0,0)},
colorbar,
colorbar style={
	font=\small,
    tick style={color=black},
	anchor=south west,
	at={(rel axis cs:1.05, 0.55)},
	title={$\varphi / \si{\volt}$},
	title style={xshift=0pt,yshift=-5pt},
    height=0.45*\pgfkeysvalueof{/pgfplots/parent axis height},
},
point meta min=-300,
point meta max=1300,
colorbar style={ytick={-300,100,500,900,1300},scaled ticks=false},
]
\pgfmathsetmacro{\Yc}{0.5*\pgfkeysvalueof{/pgfplots/ymax}}
\addplot graphics [xmin=0,xmax=\pgfkeysvalueof{/pgfplots/xmax},ymin=\Yc,ymax=\pgfkeysvalueof{/pgfplots/ymax}]{images/ion-optic-potential.png};
\end{axis}

\begin{axis}[
width=12cm,
scaled ticks=false,
axis equal image,
view={0}{0},
ymin=0,
ymax=1022,
xmin=0,
xmax=1526,
hide axis,
colormap={rgb}{rgb255=(255,255,255) rgb255=(0,0,255) rgb255=(0,255,255) rgb255=(0,255,0) rgb255=(255,255,0) rgb255=(255,0,0) rgb255=(224,0,255)},
colorbar,
colorbar style={
	font=\small,
    tick style={color=black},
	anchor=north west,
	at={(rel axis cs:1.05, 0.4)},
	title={$\rho_{\text{Xe}^+} / (\si{\coulomb\per\meter\cubed})$},
	title style={xshift=5pt,yshift=-5pt},
    height=0.45*\pgfkeysvalueof{/pgfplots/parent axis height},
},
colorbar style={ytick={0, 0.02, 0.04, 0.06},scaled ticks=false},
point meta min=0,
point meta max=0.06,
]
\pgfmathsetmacro{\Yc}{0.5*\pgfkeysvalueof{/pgfplots/ymax}}
\addplot graphics [xmin=0,xmax=\pgfkeysvalueof{/pgfplots/xmax},ymin=0,ymax=\Yc]{images/ion-optic-ion-charge-density.png};
\end{axis}

\end{tikzpicture}

==> pgfplots/plasma-sheath.tex <==
\begin{tikzpicture}
    \begin{axis}[
      scaled ticks=false,
      width=0.7\textwidth,%7.5cm,
      height=0.4\textwidth,%6cm,
      xlabel={Position $x / \text{m}$},
      xticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=3
      },
      xmin=0,
      xmax=0.03,
      xtick={0, 0.005, 0.01, 0.015, 0.02, 0.025, 0.03},
      yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=2
      },
      ylabel={Electric potential $\varphi / \text{V}$},
      ymin=-0.2,
      ymax=0.02,
      cycle list name=exotic,
      font=\footnotesize,
      unbounded coords=jump,
      legend style={at={(0.05,0.05)},anchor=south west,draw=none},
      legend cell align={left},
      ]

      % Adapted area
      \filldraw[fill=col3!15, draw=none] (0.015,-0.2) rectangle (0.03,0.02);

      % Elements
      \draw[black,dotted] (0.0075,-0.2) -- (0.0075,0.02);
      \draw[black,dotted] (0.015,-0.2) -- (0.015,0.02);
      \draw[black,dotted] (0.0225,-0.2) -- (0.0225,0.02);

      %\addlegendimage{empty legend} % For Title...
      \addplot[mark=none,color=col1,thick] table[x=x,y=phi,col sep=comma] {data/plasma-sheath/4-1-1_curve.csv}; \addlegendentry{Case 1 ($N=1$)}
      \addplot[mark=none,color=col2,thick] table[x=x,y=phi,col sep=comma] {data/plasma-sheath/4-4-1_curve.csv}; \addlegendentry{Case 3 ($N\in\{1,4\}$)}

      \addplot[mark=none,color=black,dashed,thick] table[x=X,y=Phi_ana, col sep=comma] {data/plasma-sheath/analytical_correct.txt}; \addlegendentry{Analytical solution}

      %\coordinate (legend_position) at (axis description cs:1.05,1.00);
    \end{axis}
  \end{tikzpicture}
